1-D Residual Convolutional Neural Network coupled with Data Augmentation and Regularization for the ICPHM 2023 Data Challenge

In this article, we present our contribution to the ICPHM 2023 Data Challenge on Industrial Systems' Health Monitoring using Vibration Analysis. For the task of classifying sun gear faults in a gearbox, we propose a residual Convolutional Neural Network that operates on raw three-channel time-domain vibration signals. In conjunction with data augmentation and regularization techniques, the proposed model yields very good results in a multi-class classification scenario with real-world data despite its relatively small size, i.e., with less than 30,000 trainable parameters. Even when presented with data obtained from multiple operating conditions, the network is still capable to accurately predict the condition of the gearbox under inspection.

==> conf_mat_5_class_model_1.tex <==
\begin{tikzpicture}[scale=0.65]

\begin{axis}[
scale=0.75,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\textbf{True label}},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,yshift=0.2cm},
xticklabels={0,1,2,3,4},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Predicted label} },
ylabel style={yshift=-0.4cm},
ymin=-0.5, ymax=4.5,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={0, 1,2,3,4}
]

% 1. Spalte
\draw (axis cs:0,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1984$};
\draw (axis cs:0,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$3$};
\draw (axis cs:0,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$12$};
\draw (axis cs:0,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:0,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1$};

% 2.Spalte
\draw (axis cs:1,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$10$};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1963$};
\draw (axis cs:1,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$21$};
\draw (axis cs:1,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:1,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$6$};

% column 3
\draw (axis cs:2,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$14$};
\draw (axis cs:2,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$5$};
\draw (axis cs:2,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1962$};
\draw (axis cs:2,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:2,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$19$};
% 3rd column
\draw (axis cs:3,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:3,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:3,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:3,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$2000$};
\draw (axis cs:3,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};

\draw (axis cs:4,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$9$};
\draw (axis cs:4,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$3$};
\draw (axis cs:4,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$10$};
\draw (axis cs:4,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:4,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1978$};





\end{axis}
 \node[scale=1] at (6,-1.25) {\small \textbf{Acc: $98.84\%$}};

\begin{scope}[shift={(6.75,0)}]
\begin{axis}[
scale=0.75,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\textbf{True label} [$\%$]},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,yshift=0.2cm},
xticklabels={0,1,2,3,4},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Predicted label} [$\%$]},
ylabel style={yshift=-0.4cm},
ymin=-0.5, ymax=4.5,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={0,1,2,3,4}
]

% 1. Spalte
\draw (axis cs:0,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$99.20$};
\draw (axis cs:0,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.15$};
\draw (axis cs:0,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.60$};
\draw (axis cs:0,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:0,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.05$};

% 2.Spalte
\draw (axis cs:1,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.50$};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$98.15$};
\draw (axis cs:1,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1.05$};
\draw (axis cs:1,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:1,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.30$};
% column 3
\draw (axis cs:2,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.70$};
\draw (axis cs:2,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.25$};
\draw (axis cs:2,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$98.10$};
\draw (axis cs:2,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:2,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.95$};



% column 3

\draw (axis cs:3,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:3,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:3,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:3,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$100$};
\draw (axis cs:3,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};

\draw (axis cs:4,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.45$};
\draw (axis cs:4,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.15$};
\draw (axis cs:4,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.50$};
\draw (axis cs:4,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:4,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$98.90$};
\end{axis}
\end{scope}
\end{tikzpicture}

==> conf_mat_5_class_model_2.tex <==
\begin{tikzpicture}[scale=0.65]

\begin{axis}[
scale=0.75,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\textbf{True label}},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,yshift=0.2cm},
xticklabels={0,1,2,3,4},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Predicted label} },
ylabel style={yshift=-0.4cm},
ymin=-0.5, ymax=4.5,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={0, 1,2,3,4}
]

% 1. Spalte
\draw (axis cs:0,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1994$};
\draw (axis cs:0,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$6$};
\draw (axis cs:0,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:0,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:0,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};

% 2.Spalte
\draw (axis cs:1,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$2$};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1980$};
\draw (axis cs:1,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:1,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:1,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$18$};

% column 3
\draw (axis cs:2,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:2,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:2,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$2000$};
\draw (axis cs:2,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:2,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
% 3rd column
\draw (axis cs:3,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$12$};
\draw (axis cs:3,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$17$};
\draw (axis cs:3,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:3,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1971$};
\draw (axis cs:3,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};

\draw (axis cs:4,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$20$};
\draw (axis cs:4,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$32$};
\draw (axis cs:4,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:4,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$3$};
\draw (axis cs:4,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1945$};





\end{axis}
 \node[scale=1] at (6,-1.25) {\small \textbf{Acc: $98.90\%$}};

\begin{scope}[shift={(6.75,0)}]
\begin{axis}[
scale=0.75,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\textbf{True label} [$\%$]},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,yshift=0.2cm},
xticklabels={0,1,2,3,4},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Predicted label} [$\%$]},
ylabel style={yshift=-0.4cm},
ymin=-0.5, ymax=4.5,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={0,1,2,3,4}
]

% 1. Spalte
\draw (axis cs:0,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$99.70$};
\draw (axis cs:0,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.30$};
\draw (axis cs:0,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:0,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:0,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};

% 2.Spalte
\draw (axis cs:1,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.10$};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$99.00$};
\draw (axis cs:1,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:1,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:1,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
% column 3
\draw (axis cs:2,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:2,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:2,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$100$};
\draw (axis cs:2,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:2,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};



% column 3

\draw (axis cs:3,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.60$};
\draw (axis cs:3,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.85$};
\draw (axis cs:3,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:3,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$98.55$};
\draw (axis cs:3,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};

\draw (axis cs:4,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1.00$};
\draw (axis cs:4,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1.60$};
\draw (axis cs:4,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0$};
\draw (axis cs:4,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.105$};
\draw (axis cs:4,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$97.25$};
\end{axis}
\end{scope}
\end{tikzpicture}

==> conf_mat_5_class_model_3.tex <==
\begin{tikzpicture}[scale=0.65]

\begin{axis}[
scale=0.75,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\textbf{True label}},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,yshift=0.2cm},
xticklabels={0,1,2,3,4},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Predicted label} },
ylabel style={yshift=-0.4cm},
ymin=-0.5, ymax=4.5,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={0, 1,2,3,4}
]

% 1. Spalte
\draw (axis cs:0,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$3981$};
\draw (axis cs:0,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$2$};
\draw (axis cs:0,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$8$};
\draw (axis cs:0,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$4$};
\draw (axis cs:0,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$5$};

% 2.Spalte
\draw (axis cs:1,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$7$};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$3927$};
\draw (axis cs:1,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$40$};
\draw (axis cs:1,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1$};
\draw (axis cs:1,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$25$};

% column 3
\draw (axis cs:2,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$17$};
\draw (axis cs:2,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$16$};
\draw (axis cs:2,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$3945$};
\draw (axis cs:2,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$2$};
\draw (axis cs:2,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$20$};
% 3rd column
\draw (axis cs:3,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$8$};
\draw (axis cs:3,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$2$};
\draw (axis cs:3,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$7$};
\draw (axis cs:3,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$3974$};
\draw (axis cs:3,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$9$};

\draw (axis cs:4,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$28$};
\draw (axis cs:4,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$20$};
\draw (axis cs:4,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$12$};
\draw (axis cs:4,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$4$};
\draw (axis cs:4,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$3936$};





\end{axis}
 \node[scale=1] at (6,-1.25) {\small \textbf{Acc: $98.65\%$}};

\begin{scope}[shift={(6.75,0)}]
\begin{axis}[
scale=0.75,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\textbf{True label} [$\%$]},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,yshift=0.2cm},
xticklabels={0,1,2,3,4},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Predicted label} [$\%$]},
ylabel style={yshift=-0.4cm},
ymin=-0.5, ymax=4.5,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={0,1,2,3,4}
]

% 1. Spalte
\draw (axis cs:0,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$99.53$};
\draw (axis cs:0,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.05$};
\draw (axis cs:0,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.20$};
\draw (axis cs:0,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.10$};
\draw (axis cs:0,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.13$};

% 2.Spalte
\draw (axis cs:1,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.18$};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$98.18$};
\draw (axis cs:1,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1.00$};
\draw (axis cs:1,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.03$};
\draw (axis cs:1,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.63$};
% column 3
\draw (axis cs:2,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.43$};
\draw (axis cs:2,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.40$};
\draw (axis cs:2,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$98.63$};
\draw (axis cs:2,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.01$};
\draw (axis cs:2,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.50$};



% column 3

\draw (axis cs:3,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.20$};
\draw (axis cs:3,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.05$};
\draw (axis cs:3,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.18$};
\draw (axis cs:3,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$99.35$};
\draw (axis cs:3,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.23$};

\draw (axis cs:4,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.70$};
\draw (axis cs:4,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.50$};
\draw (axis cs:4,2) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.30$};
\draw (axis cs:4,3) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.10$};
\draw (axis cs:4,4) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$98.40$};
\end{axis}
\end{scope}
\end{tikzpicture}

==> fault_figure.tex <==
\begin{tikzpicture}

\node at (0,0) {\includegraphics[scale=0.25]{icphm_fault_images.png}};
\node[color=black] at (-3,3) (c0) {\scriptsize 0 - normal};
\node[color=black] at (-0.25,3) (c0) {\scriptsize 1 - surface wear};
\node[color=black] at (2.75,3) (c0) {\scriptsize 2 - crack};
\node[color=black] at (-3,-3) (c0) {\scriptsize 3 - chipped};
\node[color=black] at (-0,-3) (c0) {\scriptsize 4 - tooth missing};
\node[color=black] at (2.75,-3) (c0) {\scriptsize total view};


\end{tikzpicture}

==> network.tex <==
\tikzset{
  every node/.style={
    minimum size=4ex,
    inner sep=5pt,
    font=\tiny,
  },
    normal/.style={
    minimum size=4ex,  
  },
  split/.style={
    rectangle split,
    rectangle split parts=2,
    draw,
    inner sep=2pt,
    rectangle split,
    minimum size=6ex,
    rounded corners,
  },
  splitcolored/.style={
    split,
    rectangle split part fill={gray!20, white}, % specify the fill colors for each part
  },
}
\begin{tikzpicture}%every node/.font={scale=0.25}

\node[splitcolored,text width=1.6cm] (input) at (0,0) { \hfil \textbf{Input}  \nodepart{two} Shape: 32x3x200  };

\node[splitcolored,text width=1.6cm, below= 0.25cm of input] (conv1)  { \hfil \textbf{Conv1D} \hfill \nodepart{two} Filter size: 24 \\ Num. Filters: 128 \\ Stride: 2 };

\node[splitcolored,text width=1.6cm, below= 0.25cm of conv1] (bn1)  { \hfil \textbf{BatchNorm} \nodepart{two}Size: 128};
\node[splitcolored,text width=1.6cm, below= 0.25cm of bn1] (relu1)  {\hfil \textbf{Activation} \nodepart{two}Type: ReLU};
\node[splitcolored,text width=1.6cm, below= 0.25cm of relu1] (maxpool)  {\hfil \textbf{Pooling} \nodepart{two} 
Mode: Max \\
Filter size: 3 \\ Stride: 3};


\draw[-Triangle,thick] (input) -- (conv1);
\draw[-Triangle,thick] (conv1) -- (bn1);
\draw[-Triangle,thick] (bn1) -- (relu1);
\draw[-Triangle,thick] (relu1) -- (maxpool);
\node[splitcolored,text width=1.6cm, below left = 0.75cm of maxpool] (conv2)  {  \hfil \textbf{Conv1D} \nodepart{two} Filter size: 3 \\ Num. Filters: 32 \\ Stride: 1 };

\node[splitcolored,text width=1.6cm, below= 0.25cm of conv2] (bn2)  { \hfil \textbf{BatchNorm} \nodepart{two}Size: 32};
\node[splitcolored,text width=1.6cm, below= 0.25cm of bn2] (relu2)  {\hfil \textbf{Activation} \nodepart{two}Type: ReLU};


\draw[-Triangle,thick] (maxpool.south) -- ++(0,-0.2) -| (conv2);
\draw[-Triangle,thick] (conv2) -- (bn2);
\draw[-Triangle,thick] (bn2) -- (relu2);

\node[splitcolored,text width=1.6cm, below = 0.25cm of relu2] (conv3)  { \hfil \textbf{Conv1D} \hfill \nodepart{two} Filter size: 3 \\ Num. Filters: 32 \\ Stride: 1 };

\node[splitcolored,text width=1.6cm, below= 0.25cm of conv3] (bn3)  { \hfil \textbf{BatchNorm} \nodepart{two}Size: 32};
\node[splitcolored,text width=1.6cm, below= 0.25cm of bn3] (relu3)  {\hfil \textbf{Activation} \nodepart{two}Type: ReLU};


\draw[-Triangle,thick] (relu2) -- (conv3);
\draw[-Triangle,thick] (conv3) -- (bn3);
\draw[-Triangle,thick] (bn3) -- (relu3);

\node[fill=gray!20, draw,circle, below = 6.75cm of maxpool] (add) {$+$};
\draw[-Triangle,thick] (relu3) |- (add.west);
\node[splitcolored,text width=1.6cm, right  = 2.8cm of conv3] (conv4)  {\hfil \textbf{Conv1D} \hfill \nodepart{two} Filter size: 1 \\ Num. Filters: 32 \\ Stride: 1 };
\node[splitcolored,text width=1.6cm, below= 0.25cm  of conv4] (bn4)  {\hfil\textbf{BatchNorm} \nodepart{two}Size: 32};
% \node[splitcolored,text width=1.6cm, below= 0.25cm of bn4] (relu4)  {\hfil\textbf{Activation} \nodepart{two}Type: ReLU};
\draw[-Triangle,thick] (maxpool.south) --++ (0,-0.2) -| (conv4);
\draw[-Triangle,thick] (conv4) -- (bn4);
% \draw[-Triangle,thick] (bn4) -- (relu4);
\draw[-Triangle,thick] (bn4) |- (add.east);

\node[splitcolored,text width=1.6cm, below= 0.25cm of add] (relu5)  {\hfil \textbf{Activation} \nodepart{two}Type: ReLU};
\draw[-Triangle,thick] (add) -- (relu5);
\node[splitcolored,text width=1.6cm, below= 0.25cm of relu5] (pool2)  {\hfil \textbf{Pooling} \nodepart{two}
Type: Global \\
Mode: Average};
\draw[-Triangle,thick] (relu5) -- (pool2);
\node[rectangle,rounded corners,text width=1.6cm,   draw, minimum size=1ex,align=center, fill=gray!20,
below= 0.25cm of pool2] (flatten) {\textbf{Flatten}};
\draw[-Triangle,thick] (pool2) -- (flatten);
\node[splitcolored,text width=1.6cm, below= 0.25cm of flatten] (fully)  {\hfil \textbf{Linear} \nodepart{two}Input: 32 \\ Output: 5};

\node[splitcolored,text width=1.6cm, below= 0.25cm of fully] (softmax)  {\hfil \textbf{Activation} \nodepart{two}Type: Softmax};
\draw[-Triangle,thick] (fully) -- (softmax);
\node[splitcolored,text width=1.6cm, below=0.25cm of softmax] (output) { \hfil \textbf{Output}  \nodepart{two} Shape: 32x5  };
\draw[-Triangle,thick] (flatten) -- (fully);

\draw[-Triangle,thick] (softmax) -- (output) {};
\node[normal,rotate=90,text=gray!80] (resblock) at (0,-8.5) {\LARGE{Residual block}};
\draw [draw=gray!50,dashed] (-1.5,-0.5) rectangle ++(3,-3.025);
\node[normal,rotate=90,text=gray!80] (resblock) at (-1.25,-2) { Convolutional block};
\draw [draw=gray!50,dashed] (-3.8,-5.3) rectangle ++(3,-3.025);
\node[normal,rotate=90,text=gray!80] (resblock) at (-3.475,-6.8) {Convolutional block};
\draw [draw=gray!50,dashed] (-3.8,-8.5) rectangle ++(3,-3.025);
\node[normal,rotate=90,text=gray!60] (resblock) at (-3.475,-10.1) { Convolutional block};
\draw [draw=gray,dashed,very thick, fill opacity=0.15,draw opacity =0.75] (-4,-4.975) rectangle ++(7.6,-7.46);
\draw [draw=gray!50,dashed] (-1.5,-15.35) rectangle ++(3,-2.1);
\node[normal,rotate=90,text=gray!80] (resblock) at (-1.25,-16.35) {Classifier};

\end{tikzpicture}
